Revisiting Incremental Linearization for Nonlinear Integer Arithmetic

Incremental Linearization has previously been proposed for solving SMT problems over quantifier-free nonlinear integer arithmetic and has proven effective despite its conceptual simplicity. In this paper, we introduce a revised axiom set that improves convergence on polynomial constraints built from higher-degree monomials, such as powers and mixed products, a class of problems on which prior axiomatizations struggled. We present a standalone implementation built on top of Z3 for linear integer arithmetic and evaluate it on the NIA benchmark set from SMT-LIB. Our results show that the approach is competitive with state-of-the-art solvers overall and substantially outperforms them on benchmarks dominated by such polynomial constraints.

==> figures/secant.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.6\linewidth,
    height=0.45\linewidth,
    domain=0:4,
    xmax=4.5,
    ymax=17,
    xlabel={$x$},
    ylabel={$y$},
    axis lines=middle,
]

\addplot[black, thick] {x^2};

\addplot[blue, domain=3:4] {4*x};
\addplot[blue, dotted, domain=0:3] {4*x};

\addplot[blue, domain=2:4] {3*x};
\addplot[blue, dotted, domain=0:2] {3*x};

\addplot[blue, dotted, domain=3:4] {2*x};
\addplot[blue, domain=1:3] {2*x};
\addplot[blue, dotted, domain=0:1] {2*x};

\addplot[blue, domain=0:2] {x};
\addplot[blue, dotted, domain=2:4] {x};

\addplot[
    red,
] coordinates {(1,0) (1,2)};
\addplot[
    red,
] coordinates {(2,2) (2,6)};
\addplot[
    red,
] coordinates {(3,6) (3,12)};

\end{axis}
\end{tikzpicture}

